Solving The Quantum Many-Body Hamiltonian Learning Problem with Neural Differential Equations

Understanding and characterising quantum many-body dynamics remains a significant challenge due to both the exponential complexity required to represent quantum many-body Hamiltonians, and the need to accurately track states in time under the action of such Hamiltonians. This inherent complexity limits our ability to characterise quantum many-body systems, highlighting the need for innovative approaches to unlock their full potential. To address this challenge, we propose a novel method to solve the Hamiltonian Learning (HL) problem-inferring quantum dynamics from many-body state trajectories-using Neural Differential Equations combined with an Ansatz Hamiltonian. Our method is reliably convergent, experimentally friendly, and interpretable, making it a stable solution for HL on a set of Hamiltonians previously unlearnable in the literature. In addition to this, we propose a new quantitative benchmark based on power laws, which can objectively compare the reliability and generalisation capabilities of any two HL algorithms. Finally, we benchmark our method against state-of-the-art HL algorithms with a 1D spin-1/2 chain proof of concept.

==> state_vector_node.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
  \node (start) at (0, 1.6) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi\rangle$};
  \node (h) at (3, 0) [draw] {$-iH(\theta)$};
  \node (times) at (3, -2) [draw, circle] {$\times$};
  \node (mlp) at (-1, -2) [draw, minimum height=1cm, minimum width=3cm] {NN$(\varphi)$};
  \node (add) at (2, -4) [draw, circle] {$+$};
  \node (end) at (2, -5.5) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[] (times);
  \draw (state) edge[out=270, in=90, looseness=1] (mlp);
  \draw (times) edge[out=270, in=90, looseness=1] (add);
  \draw (mlp) edge[out=270, in=90, looseness=1] (add);
  \draw (add) edge[] (end);
  \draw (start) edge[] (state);
  \node (ode) at (0.6, -2) [draw, minimum width=7cm, minimum height=5.5cm, label={[shift={(-2.6,-5.5)}]ODEint}] {};
\end{tikzpicture}

==> vanilla.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
    \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (h) at (3, 0) [draw] {$e^{-iH_T t}$};
  \node (times) at (2, -1.8) [draw, circle] {$\times$};
  \node (end) at (2, -3.3) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[out=270, in=90, looseness=1] (times);
  \draw (times) edge[] (end);
\end{tikzpicture}

==> vanilla_ode.tikz <==
\begin{tikzpicture}[
    every edge/.style = {draw,->}
  ]
  \node (start) at (0, 1.6) [draw, minimum width=3cm] {$|\psi_0\rangle$};
  \node (state) at (0, 0) [draw, minimum width=3cm] {$|\psi\rangle$};
  \node (h) at (3, 0) [draw] {$-iH(\theta)$};
  \node (times) at (2, -1.8) [draw, circle] {$\times$};
  \node (end) at (2, -3.3) [] {};
  \draw (state) edge[out=270, in=90, looseness=1] (times);
  \draw (h) edge[out=270, in=90, looseness=1] (times);
  \draw (times) edge[] (end);
  \draw (start) edge[] (state);
  \node (ode) at (1.1, -0.9) [draw, minimum width=6cm, minimum height=3.5cm, label={[shift={(-2,-3.5)}]ODEint}] {};
\end{tikzpicture}
